Group-disentangled Representation Learning with Weakly-Supervised Regularization

Learning interpretable and human-controllable representations that uncover factors of variation in data remains an ongoing key challenge in representation learning. We investigate learning group-disentangled representations for groups of factors with weak supervision. Existing techniques to address this challenge merely constrain the approximate posterior by averaging over observations of a shared group. As a result, observations with a common set of variations are encoded to distinct latent representations, reducing their capacity to disentangle and generalize to downstream tasks. In contrast to previous works, we propose GroupVAE, a simple yet effective Kullback-Leibler (KL) divergence-based regularization across shared latent representations to enforce consistent and disentangled representations. We conduct a thorough evaluation and demonstrate that our GroupVAE significantly improves group disentanglement. Further, we demonstrate that learning group-disentangled representations improve upon downstream tasks, including fair classification and 3D shape-related tasks such as reconstruction, classification, and transfer learning, and is competitive to supervised methods.

==> figures/groupvae/tikz/group_tcvae_decoder.tex <==
\begin{tikzpicture}[
    >=stealth, % arrow head style
    shorten > = 1pt, % don't touch arrow head to node
    auto,
    node distance = 2cm, % distance between nodes
    semithick, % line style
    ]
    \tikzstyle{every state}=[
        draw=black,
        thick,
        fill=white,
        minimum size=8mm
    ]
    \node[state,minimum size=1cm] (zs) at (2, 1.75) {$\vz_{\NonContent}$};
    \node[state,minimum size=1cm] (zg) at (3.5, 1.75) {$\vz_{\Content}$};
    \node[state,fill=gray!30,minimum size=1cm] at (2.75, 0) (x) {$\vx$};
    \draw[->] (zs) -- (x);
    \draw[->] (zg) -- (x);
\end{tikzpicture}

==> figures/groupvae/tikz/group_tcvae_encoder.tex <==
\begin{tikzpicture}[
    >=stealth, % arrow head style
    shorten > = 1pt, % don't touch arrow head to node
    auto,
    node distance = 2cm, % distance between nodes
    semithick, % line style
    ]
    \tikzstyle{every state}=[
        draw=black,
        thick,
        fill=white,
        minimum size=8mm
    ]
    \node[state,minimum size=1cm] (zs) at (0, 1.1) {$\vz_{\NonContent}$};
    \node[state,minimum size=1cm] (zg) at (1.5, 1.1) {$\vz_{\Content}$};
    \node[state,minimum size=1cm] (zgp) at (3., 1.1) {$\vz'_{\Content}$};
    \node[state,minimum size=1cm] (zsp) at (4.5, 1.1) {$\vz'_{\NonContent}$};
    \node[state,fill=gray!30,minimum size=1cm] at (0.75, 2.85) (x) {$\vx$};
    \node[state,fill=gray!30,minimum size=1cm] at (3.75, 2.85) (xp) {$\vx'$};
    \node at (2.25, -1) {KL};
    % \node at (3.75, 0) {TC};
    \node at (2.25, 2.25) {KL};
    \draw[->] (x) -- (zs);
    \draw[->] (x) -- (zg);
    \draw[->] (xp) -- (zgp);
    \draw[->] (xp) -- (zsp);
    \draw[dashed,<->] (zs.south) to[bend right=60] (zsp.south);
    % \draw[dashed,<->] (zgp.south) to[bend right=55] (zsp.south);
    \draw[dashed,<->] (zg.north) to[bend left=55] (zgp.north);
\end{tikzpicture}
